Variational Bi-LSTMs

Recurrent neural networks like long short-term memory (LSTM) are important architectures for sequential prediction tasks. LSTMs (and RNNs in general) model sequences along the forward time direction. Bidirectional LSTMs (Bi-LSTMs) on the other hand model sequences along both forward and backward directions and are generally known to perform better at such tasks because they capture a richer representation of the data. In the training of Bi-LSTMs, the forward and backward paths are learned independently. We propose a variant of the Bi-LSTM architecture, which we call Variational Bi-LSTM, that creates a channel between the two paths (during training, but which may be omitted during inference); thus optimizing the two paths jointly. We arrive at this joint objective for our model by minimizing a variational lower bound of the joint likelihood of the data sequence. Our model acts as a regularizer and encourages the two networks to inform each other in making their respective predictions using distinct information. We perform ablation studies to better understand the different components of our model and evaluate the method on various benchmarks, showing state-of-the-art performance.

==> figs/aux_graph.tex <==
\documentclass{article}
\usepackage{graphics}
\usepackage{tikz}

\usepackage{ifthen}
\include{utils}

\usetikzlibrary{external}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{fit,calc,positioning,chains,patterns}
\usetikzlibrary{shapes.geometric}
 

\begin{document}

\beginpgfgraphicnamed{aux_}
\begin{tikzpicture}[x=2cm,y=2cm,z=0.75cm,>=stealth]
    % % The axes
    % \draw[->] (xyz cs:x=-0.5) -- (xyz cs:x=5.5) node[above] {$x$};
    % \draw[->] (xyz cs:y=-0.5) -- (xyz cs:y=5.5) node[right] {$y$};
    % \draw[->] (xyz cs:z=-0.5) -- (xyz cs:z=5.5) node[above] {$z$};

    \tikzstyle{link}=[->,thick]
    \tikzstyle{W}=[->,thick]
    \tikzstyle{Id}=[->,thick,dashed, orange]
    \tikzstyle{Ir}=[->,thick,bend right]
    \tikzstyle{Il}=[->,thick,bend left]
    \tikzstyle{Ird}=[->,thick,bend right, dashed, orange]
    \tikzstyle{Ild}=[->,thick,bend left, dashed, orange]
    \tikzstyle{unitv}=[circle, minimum size = 10mm, thick, draw = black, fill = white!100, node distance = 16mm]
    \tikzstyle{unith}=[diamond, minimum size = 15mm, thick, draw = black, fill = white!100, node distance = 16mm]
    \tikzstyle{unithd}=[diamond, dashed, minimum size = 15mm, thick, draw = black, fill = white!100, node distance = 16mm]


    \node[unith] at (1,1,0) (ht) {$h_t$};
    \node[unith] at (-1,1,0) (htm1) {$h_{t-1}$};
    \node[unitv] at (0,0,0) (zt) {$z_t$};
    \node[unitv] at (0,-1,0) (xt) {$x_t$};
    % \node[unith] at (1,-2,0) (bt) {$b_t$};
    % \node[unith] at (-1,-2,0) (btm1) {$b_{t-1}$};

    %\node[unith, draw=orange, dashed] at (1,-2,0) (bt) {$b_{t}$};
    %\node[unith, draw=orange, dashed] at (-1,-2,0) (btm1) {$b_{t-1}$};
   \node[unitv] at (1,-2,0) (bt) {$b_{t}$};
   \node[unitv] at (-1,-2,0) (btm1) {$b_{t-1}$};
    % Draw connexions
   % \draw[W] (xt) -- (ht);
 % \draw[W] (zt) -- (ht);
  %  \draw[W] (htm1) -- (zt);
 %   \draw[W] (htm1) -- (ht);
  %      \draw[W] (bt) -- (ht);
    %\draw[W] (htm1) -- (xt);
  % \draw[Id] (htm1) -- (zt);
  %  \draw[Id] (bt) -- (btm1);
  %  \draw[Id] (xt) -- (bt);
  %  \draw[Ild] (bt) -- (zt);
    %\draw[W] (zt) to (bt);
       \draw[W] (zt) to (htm1);
    %\draw[Id, blue, solid, double] (bt) -- (xt);
\end{tikzpicture} 


\endpgfgraphicnamed
\end{document}

==> figs/gen_graph.tex <==
\documentclass{article}
\usepackage{graphics}
\usepackage{tikz}

\usepackage{ifthen}
\include{utils}

\usetikzlibrary{external}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{fit,calc,positioning,chains,patterns}
\usetikzlibrary{shapes.geometric}
 

\begin{document}

\beginpgfgraphicnamed{gen}
\begin{tikzpicture}[x=2cm,y=2cm,z=0.75cm,>=stealth]
    % % The axes
    % \draw[->] (xyz cs:x=-0.5) -- (xyz cs:x=5.5) node[above] {$x$};
    % \draw[->] (xyz cs:y=-0.5) -- (xyz cs:y=5.5) node[right] {$y$};
    % \draw[->] (xyz cs:z=-0.5) -- (xyz cs:z=5.5) node[above] {$z$};

    \tikzstyle{link}=[->,thick]
    \tikzstyle{W}=[->,thick]
    \tikzstyle{Id}=[->,thick,dashed, orange]
    \tikzstyle{Ir}=[->,thick,bend right]
    \tikzstyle{Il}=[->,thick,bend left]
    \tikzstyle{Ird}=[->,thick,bend right, dashed, orange]
    \tikzstyle{Ild}=[->,thick,bend left, dashed, orange]
    \tikzstyle{unitv}=[circle, minimum size = 10mm, thick, draw = black, fill = white!100, node distance = 16mm]
    \tikzstyle{unith}=[diamond, minimum size = 15mm, thick, draw = black, fill = white!100, node distance = 16mm]
    \tikzstyle{unithd}=[diamond, dashed, minimum size = 15mm, thick, draw = black, fill = white!100, node distance = 16mm]


    \node[unith] at (1,1,0) (ht) {$h_t$};
    \node[unith] at (-1,1,0) (htm1) {$h_{t-1}$};
    \node[unitv] at (0,0,0) (zt) {$z_t$};
    \node[unitv] at (0,-1,0) (xt) {$x_t$};
    % \node[unith] at (1,-2,0) (bt) {$b_t$};
    % \node[unith] at (-1,-2,0) (btm1) {$b_{t-1}$};

   % \node[unith, draw=orange, dashed] at (1,-2,0) (bt) {$b_{t}$};
    %\node[unith, draw=orange, dashed] at (-1,-2,0) (btm1) {$b_{t-1}$};
   \node[unitv] at (1,-2,0) (bt) {$b_{t}$};
   \node[unitv] at (-1,-2,0) (btm1) {$b_{t-1}$};
    % Draw connexions
   % \draw[W] (xt) -- (ht);
 % \draw[W] (zt) -- (ht);
  %  \draw[W] (htm1) -- (zt);
 %   \draw[W] (htm1) -- (ht);
  %      \draw[W] (bt) -- (ht);
    \draw[W] (htm1) -- (xt);
  % \draw[Id] (htm1) -- (zt);
  %  \draw[Id] (bt) -- (btm1);
  %  \draw[Id] (xt) -- (bt);
  %  \draw[Ild] (bt) -- (zt);
   % \draw[W] (zt) to (bt);
    %   \draw[W] (zt) to (htm1);
    %\draw[Id, blue, solid, double] (bt) -- (xt);
\end{tikzpicture} 


\endpgfgraphicnamed
\end{document}

==> figs/inf_graph.tex <==
\documentclass{article}
\usepackage{graphics}
\usepackage{tikz}

\usepackage{ifthen}
\include{utils}

\usetikzlibrary{external}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{fit,calc,positioning,chains,patterns}
\usetikzlibrary{shapes.geometric}
 

\begin{document}

\beginpgfgraphicnamed{inf}
\begin{tikzpicture}[x=2cm,y=2cm,z=0.75cm,>=stealth]
    % % The axes
    % \draw[->] (xyz cs:x=-0.5) -- (xyz cs:x=5.5) node[above] {$x$};
    % \draw[->] (xyz cs:y=-0.5) -- (xyz cs:y=5.5) node[right] {$y$};
    % \draw[->] (xyz cs:z=-0.5) -- (xyz cs:z=5.5) node[above] {$z$};

    \tikzstyle{link}=[->,thick]
    \tikzstyle{W}=[->,thick]
    \tikzstyle{Id}=[->,thick,dashed, black]
    \tikzstyle{Ir}=[->,thick,bend right]
    \tikzstyle{Il}=[->,thick,bend left]
    \tikzstyle{Ird}=[->,thick,bend right, dashed, black]
    \tikzstyle{Ild}=[->,thick,bend left, dashed, black]
    \tikzstyle{unitv}=[circle, minimum size = 10mm, thick, draw = black, fill = white!100, node distance = 16mm]
    \tikzstyle{unith}=[diamond, minimum size = 15mm, thick, draw = black, fill = white!100, node distance = 16mm]
    \tikzstyle{unithd}=[diamond, dashed, minimum size = 15mm, thick, draw = black, fill = white!100, node distance = 16mm]


    \node[unith] at (1,1,0) (ht) {$h_t$};
    \node[unith] at (-1,1,0) (htm1) {$h_{t-1}$};
    \node[unitv] at (0,0,0) (zt) {$z_t$};
    \node[unitv] at (0,-1,0) (xt) {$x_t$};
    % \node[unith] at (1,-2,0) (bt) {$b_t$};
    % \node[unith] at (-1,-2,0) (btm1) {$b_{t-1}$};

    %\node[unith, draw=orange, dashed] at (1,-2,0) (bt) {$b_{t}$};
    %\node[unith, draw=orange, dashed] at (-1,-2,0) (btm1) {$b_{t-1}$};
   \node[unitv] at (1,-2,0) (bt) {$b_{t}$};
   \node[unitv] at (-1,-2,0) (btm1) {$b_{t-1}$};
    % Draw connexions
   % \draw[W] (xt) -- (ht);
%    \draw[W] (zt) -- (ht);
   % \draw[W] (htm1) -- (zt);
 %   \draw[W] (htm1) -- (ht);
  %      \draw[W] (bt) -- (ht);
    %\draw[W] (htm1) -- (xt);
   \draw[Id] (htm1) -- (zt);
    \draw[Id] (bt) -- (btm1);
    \draw[Id] (xt) -- (bt);
    \draw[Ild] (bt) -- (zt);
    %\draw[Ird, blue, solid, double] (zt) to (btm1);
    %\draw[Id, blue, solid, double] (bt) -- (xt);
\end{tikzpicture} 


\endpgfgraphicnamed
\end{document}

==> figs/inf_graph_2.tex <==
\documentclass{article}
\usepackage{graphics}
\usepackage{tikz}

\usepackage{ifthen}
\include{utils}

\usetikzlibrary{external}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{fit,calc,positioning,chains,patterns}
\usetikzlibrary{shapes.geometric}
 

\begin{document}

\beginpgfgraphicnamed{inf_2}
\begin{tikzpicture}[x=2cm,y=2cm,z=0.75cm,>=stealth]
    % % The axes
    % \draw[->] (xyz cs:x=-0.5) -- (xyz cs:x=5.5) node[above] {$x$};
    % \draw[->] (xyz cs:y=-0.5) -- (xyz cs:y=5.5) node[right] {$y$};
    % \draw[->] (xyz cs:z=-0.5) -- (xyz cs:z=5.5) node[above] {$z$};

    \tikzstyle{link}=[->,thick]
    \tikzstyle{W}=[->,thick]
    \tikzstyle{Id}=[->,thick,dashed, black]
    \tikzstyle{Ir}=[->,thick,bend right]
    \tikzstyle{Il}=[->,thick,bend left]
    \tikzstyle{Ird}=[->,thick,bend left, dashed, black]
    \tikzstyle{Ild}=[->,thick,bend left, dashed, black]
    \tikzstyle{unitv}=[circle, minimum size = 10mm, thick, draw = black, fill = white!100, node distance = 16mm]
    \tikzstyle{unith}=[diamond, minimum size = 15mm, thick, draw = black, fill = white!100, node distance = 16mm]
    \tikzstyle{unithd}=[diamond, dashed, minimum size = 15mm, thick, draw = black, fill = white!100, node distance = 16mm]


    \node[unith] at (1,0,0) (ht) {$h_t$};
    \node[unith] at (-1,0,0) (htm1) {$h_{t-1}$};
    \node[unitv] at (0,-1,0) (zt) {$z_t$};
    \node[unitv] at (0,2,0) (xt) {$x_t$};
    % \node[unith] at (1,-2,0) (bt) {$b_t$};
    % \node[unith] at (-1,-2,0) (btm1) {$b_{t-1}$};

    %\node[unith, draw=orange, dashed] at (1,-2,0) (bt) {$b_{t}$};
    %\node[unith, draw=orange, dashed] at (-1,-2,0) (btm1) {$b_{t-1}$};
   \node[unitv] at (1,1,0)  (bt) {$b_{t}$};
   \node[unitv] at (-1,1,0)  (btm1) {$b_{t-1}$};
    % Draw connexions
    \draw[W] (xt) -- (ht);
    \draw[W] (zt) -- (ht);
   % \draw[W] (htm1) -- (zt);
    \draw[W] (htm1) -- (ht);
        \draw[W] (bt) -- (ht);
    %\draw[W] (htm1) -- (xt);
   \draw[W] (htm1) -- (zt);
    \draw[W] (bt) -- (btm1);
    \draw[W] (xt) -- (bt);
   % \draw[W] (zt) -- (bt);
    \draw[W] (bt) -- (zt);
    \draw[Ird, solid] (zt) to (bt);
    %\draw[Id, blue, solid, double] (bt) -- (xt);
\end{tikzpicture} 


\endpgfgraphicnamed
\end{document}

==> figs/inf_graph_3.tex <==
\documentclass{article}
\usepackage{graphics}
\usepackage{tikz}

\usepackage{ifthen}
\include{utils}

\usetikzlibrary{external}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{fit,calc,positioning,chains,patterns}
\usetikzlibrary{shapes.geometric}
 

\begin{document}

\beginpgfgraphicnamed{inf_3}
\begin{tikzpicture}[x=2cm,y=2cm,z=0.75cm,>=stealth]
    % % The axes
    % \draw[->] (xyz cs:x=-0.5) -- (xyz cs:x=5.5) node[above] {$x$};
    % \draw[->] (xyz cs:y=-0.5) -- (xyz cs:y=5.5) node[right] {$y$};
    % \draw[->] (xyz cs:z=-0.5) -- (xyz cs:z=5.5) node[above] {$z$};

    \tikzstyle{link}=[->,thick]
    \tikzstyle{W}=[->,thick]
    \tikzstyle{Id}=[->,thick,dashed, black]
    \tikzstyle{Ir}=[->,thick,bend right]
    \tikzstyle{Il}=[->,thick,bend left]
    \tikzstyle{Ird}=[->,thick,bend left, dashed, black]
    \tikzstyle{Ild}=[->,thick,bend left, dashed, black]
    \tikzstyle{unitv}=[circle, minimum size = 10mm, thick, draw = black, fill = white!100, node distance = 16mm]
    \tikzstyle{unith}=[diamond, minimum size = 15mm, thick, draw = black, fill = white!100, node distance = 16mm]
    \tikzstyle{unithd}=[diamond, dashed, minimum size = 15mm, thick, draw = black, fill = white!100, node distance = 16mm]


    \node[unith] at (1,1,0)  (ht) {$h_t$};
    \node[unith] at (-1,1,0)  (htm1) {$h_{t-1}$};
    \node[unitv] at (0,+3,0) (zt) {$z_t$};
    \node[unith] at (1,-1,0) (xt) {$x_t$};
    % \node[unith] at (1,-2,0) (bt) {$b_t$};
    % \node[unith] at (-1,-2,0) (btm1) {$b_{t-1}$};

    %\node[unith, draw=orange, dashed] at (1,-2,0) (bt) {$b_{t}$};
    %\node[unith, draw=orange, dashed] at (-1,-2,0) (btm1) {$b_{t-1}$};
   \node[unith] at (1,0,0) (bt) {$b_{t}$};
   \node[unith] at   (-1,0,0) (btm1) {$b_{t-1}$};
      \node[unitv] at (1,2,0)  (tbt) {$\tilde{b}_{t}$};
   \node[unitv] at (-1,2,0)  (tbtm1) {$\tilde{b}_{t-1}$};
    % Draw connexions
    \draw[Ird, solid] (xt) to (ht);
    \draw[W] (zt) -- (tbt);
      \draw[W] (tbt) -- (ht);
     \draw[W] (zt) -- (ht);
   % \draw[W] (htm1) -- (zt);
    \draw[W] (htm1) -- (ht);
       % \draw[W] (bt) -- (ht);
    %\draw[W] (htm1) -- (xt);
   \draw[W] (htm1) -- (zt);
    \draw[W] (bt) -- (btm1);
    \draw[W] (xt) -- (bt);
   % \draw[W] (zt) -- (bt);
    \draw[Ird, solid] (bt) to(zt);
   % \draw[Ird, solid] (zt) to (bt);
    %\draw[Id, blue, solid, double] (bt) -- (xt);
\end{tikzpicture} 


\endpgfgraphicnamed
\end{document}

==> figs/inf_graph_4.tex <==
\documentclass{article}
\usepackage{graphics}
\usepackage{tikz}

\usepackage{ifthen}
\include{utils}

\usetikzlibrary{external}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{fit,calc,positioning,chains,patterns}
\usetikzlibrary{shapes.geometric}
 

\begin{document}

\beginpgfgraphicnamed{inf_4}
\begin{tikzpicture}[x=2cm,y=2cm,z=0.75cm,>=stealth]
    % % The axes
    % \draw[->] (xyz cs:x=-0.5) -- (xyz cs:x=5.5) node[above] {$x$};
    % \draw[->] (xyz cs:y=-0.5) -- (xyz cs:y=5.5) node[right] {$y$};
    % \draw[->] (xyz cs:z=-0.5) -- (xyz cs:z=5.5) node[above] {$z$};
 \tikzstyle{mm}=[-,thick, dashed, black]
    \tikzstyle{link}=[->,thick]
    \tikzstyle{W}=[->,thick]
    \tikzstyle{Id}=[->,thick,dashed, black]
    \tikzstyle{Ir}=[->,thick,bend right]
    \tikzstyle{Il}=[->,thick,bend up]
    \tikzstyle{Ird}=[->,thick,bend left, dashed, black]
    \tikzstyle{Ild}=[->,thick,bend left, dashed, black]
    \tikzstyle{unitv}=[circle, minimum size = 10mm, thick, draw = black, fill = white!100, node distance = 16mm]
    \tikzstyle{unith}=[diamond, minimum size = 15mm, thick, draw = black, fill = white!100, node distance = 16mm]
    \tikzstyle{unithd}=[diamond, dashed, minimum size = 15mm, thick, draw = black, fill = white!100, node distance = 16mm]
    \tikzstyle{unitx}=[minimum size = 10mm, thick, draw = black, fill = white!100, node distance = 16mm]

    \node[unitv] at (1,1,0)  (ht) {$h_t$};
    \node[unitv] at (-2.25,1,0)  (htm1) {$h_{t-1}$};
    \node[unitv] at (-0.5,0,0) (zt) {$z_t$};
       \node at (2,1,0) (ur) {};
        \node at (-3.25, 1,0) (ul) {};
         \node at (2,-1,0) (dr) {};
          \node at (-3.25,-1,0) (dl) {};
    \node at (1,0,0) (xt) {$x_t$};
         \node at (-2.25,0,0) (xtm1) {$x_{t-1}$};
    % \node[unith] at (1,-2,0) (bt) {$b_t$};
    % \node[unith] at (-1,-2,0) (btm1) {$b_{t-1}$};
  \node[unitv] at (-2.25,2,0) (vxt) {$x_{t}$};
    \node[unitv] at (1,2,0) (vxtp1) {$x_{t+1}$};
    %\node[unith, draw=orange, dashed] at (1,-2,0) (bt) {$b_{t}$};
    %\node[unith, draw=orange, dashed] at (-1,-2,0) (btm1) {$b_{t-1}$};
  % \node[unitv] at (1,-1,0) (bt) {$b_{t}$};
   %\node[unitv] at   (-2.25,-1,0) (btm1) {$b_{t-1}$};
      \node[unitv] at (0.5,0,0)  (tbt) {$\tilde{b}_{t}$};
      % \node[unitv] at (-1.5,0,0)  (tht) {$\tilde{h}_{t-1}$};
   %\node[unitv] at (-1,2,0)  (tbtm1) {$\tilde{b}_{t-1}$};
    % Draw connexions
   % \draw[Ird, solid] (xt) to (ht);
      \draw[W] (tbt) -- (ht);
        %\draw[mm] (tht) -- (htm1);
              %  \draw[mm] (tbt) -- (bt);
     \draw[W] (zt) -- (ht);
       \draw[W] (zt) -- (tbt);
       %       \draw[W] (zt) -- (tht);
   % \draw[W] (htm1) -- (zt);
    \draw[W] (htm1) -- (ht);
     \draw[W] (htm1) -- (vxt);
       % \draw[W] (bt) -- (ht);
    %\draw[W] (htm1) -- (xt);
   \draw[W] (htm1) -- (zt);
   % \draw[W] (htm1) -- (xt);
   %\draw[W] (htm1) -- (xt);
  %  \draw[W] (bt) -- (btm1);
    \draw[W] (ht) -- (vxtp1);
  %  \draw[W] (xt) -- (bt);
       \draw[W] (xt) -- (ht);
           \draw[link] (ht) -- (ur);
               \draw[link] (ul) -- (htm1);
      %             \draw[link] (btm1) -- (dl) ;
     %                  \draw[link] (dr) -- (bt);
     %\draw[W] (xtm1) -- (btm1);
       \draw[W] (xtm1) -- (htm1);
   % \draw[W] (zt) -- (bt);
    %\draw[W] (bt) to(zt);
   % \draw[Ird, solid] (zt) to (bt);
    %\draw[Id, blue, solid, double] (bt) -- (xt);
\end{tikzpicture} 


\endpgfgraphicnamed
\end{document}

==> figs/prior_graph.tex <==
\documentclass{article}
\usepackage{graphics}
\usepackage{tikz}

\usepackage{ifthen}
\include{utils}

\usetikzlibrary{external}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{fit,calc,positioning,chains,patterns}
\usetikzlibrary{shapes.geometric}
 

\begin{document}

\beginpgfgraphicnamed{pri}
\begin{tikzpicture}[x=2cm,y=2cm,z=0.75cm,>=stealth]
    % % The axes
    % \draw[->] (xyz cs:x=-0.5) -- (xyz cs:x=5.5) node[above] {$x$};
    % \draw[->] (xyz cs:y=-0.5) -- (xyz cs:y=5.5) node[right] {$y$};
    % \draw[->] (xyz cs:z=-0.5) -- (xyz cs:z=5.5) node[above] {$z$};

    \tikzstyle{link}=[->,thick]
    \tikzstyle{W}=[->,thick]
    \tikzstyle{Id}=[->,thick,dashed, orange]
    \tikzstyle{Ir}=[->,thick,bend right]
    \tikzstyle{Il}=[->,thick,bend left]
    \tikzstyle{Ird}=[->,thick,bend right, dashed, orange]
    \tikzstyle{Ild}=[->,thick,bend left, dashed, orange]
    \tikzstyle{unitv}=[circle, minimum size = 10mm, thick, draw = black, fill = white!100, node distance = 16mm]
    \tikzstyle{unith}=[diamond, minimum size = 15mm, thick, draw = black, fill = white!100, node distance = 16mm]
    \tikzstyle{unithd}=[diamond, dashed, minimum size = 15mm, thick, draw = black, fill = white!100, node distance = 16mm]


    \node[unith] at (1,1,0) (ht) {$h_t$};
    \node[unith] at (-1,1,0) (htm1) {$h_{t-1}$};
    \node[unitv] at (0,0,0) (zt) {$z_t$};
    \node[unitv] at (0,-1,0) (xt) {$x_t$};
    % \node[unith] at (1,-2,0) (bt) {$b_t$};
    % \node[unith] at (-1,-2,0) (btm1) {$b_{t-1}$};

    %\node[unith, draw=orange, dashed] at (1,-2,0) (bt) {$b_{t}$};
    %\node[unith, draw=orange, dashed] at (-1,-2,0) (btm1) {$b_{t-1}$};
   \node[unitv] at (1,-2,0) (bt) {$b_{t}$};
   \node[unitv] at (-1,-2,0) (btm1) {$b_{t-1}$};
    % Draw connexions
   % \draw[W] (xt) -- (ht);
 % \draw[W] (zt) -- (ht);
    \draw[W] (htm1) -- (zt);
 %   \draw[W] (htm1) -- (ht);
  %      \draw[W] (bt) -- (ht);
    %\draw[W] (htm1) -- (xt);
  % \draw[Id] (htm1) -- (zt);
  %  \draw[Id] (bt) -- (btm1);
  %  \draw[Id] (xt) -- (bt);
  %  \draw[Ild] (bt) -- (zt);
    \draw[W]  (zt) to (bt);
    %\draw[Id, blue, solid, double] (bt) -- (xt);
\end{tikzpicture} 


\endpgfgraphicnamed
\end{document}

==> figs/rec_graph.tex <==
\documentclass{article}
\usepackage{graphics}
\usepackage{tikz}

\usepackage{ifthen}
\include{utils}

\usetikzlibrary{external}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{fit,calc,positioning,chains,patterns}
\usetikzlibrary{shapes.geometric}
 

\begin{document}

\beginpgfgraphicnamed{rec}
\begin{tikzpicture}[x=2cm,y=2cm,z=0.75cm,>=stealth]
    % % The axes
    % \draw[->] (xyz cs:x=-0.5) -- (xyz cs:x=5.5) node[above] {$x$};
    % \draw[->] (xyz cs:y=-0.5) -- (xyz cs:y=5.5) node[right] {$y$};
    % \draw[->] (xyz cs:z=-0.5) -- (xyz cs:z=5.5) node[above] {$z$};

    \tikzstyle{link}=[->,thick]
    \tikzstyle{W}=[->,thick]
    \tikzstyle{Id}=[->,thick,dashed, orange]
    \tikzstyle{Ir}=[->,thick,bend right]
    \tikzstyle{Il}=[->,thick,bend left]
    \tikzstyle{Ird}=[->,thick,bend right, dashed, orange]
    \tikzstyle{Ild}=[->,thick,bend left, dashed, orange]
    \tikzstyle{unitv}=[circle, minimum size = 10mm, thick, draw = black, fill = white!100, node distance = 16mm]
    \tikzstyle{unith}=[diamond, minimum size = 15mm, thick, draw = black, fill = white!100, node distance = 16mm]
    \tikzstyle{unithd}=[diamond, dashed, minimum size = 15mm, thick, draw = black, fill = white!100, node distance = 16mm]


    \node[unith] at (1,1,0) (ht) {$h_t$};
    \node[unith] at (-1,1,0) (htm1) {$h_{t-1}$};
    \node[unitv] at (0,0,0) (zt) {$z_t$};
    \node[unitv] at (0,-1,0) (xt) {$x_t$};
    % \node[unith] at (1,-2,0) (bt) {$b_t$};
    % \node[unith] at (-1,-2,0) (btm1) {$b_{t-1}$};

    %\node[unith, draw=orange, dashed] at (1,-2,0) (bt) {$b_{t}$};
    %\node[unith, draw=orange, dashed] at (-1,-2,0) (btm1) {$b_{t-1}$};
   \node[unitv] at (1,-2,0) (bt) {$b_{t}$};
   \node[unitv] at (-1,-2,0) (btm1) {$b_{t-1}$};
    % Draw connexions
    \draw[W] (xt) -- (ht);
    \draw[W] (zt) -- (ht);
   % \draw[W] (htm1) -- (zt);
    \draw[W] (htm1) -- (ht);
        \draw[W] (bt) -- (ht);
    %\draw[W] (htm1) -- (xt);
   % \draw[Id] (htm1) -- (zt);
    %\draw[Id] (bt) -- (btm1);
    %\draw[Id] (xt) -- (btm1);
    %\draw[Ild] (btm1) -- (zt);
    %\draw[Ird, blue, solid, double] (zt) to (btm1);
    %\draw[Id, blue, solid, double] (bt) -- (xt);
\end{tikzpicture} 


\endpgfgraphicnamed
\end{document}

==> figs/train_graph.tex <==
\documentclass{article}
\usepackage{graphics}
\usepackage{tikz}

\usepackage{ifthen}
\include{utils}

\usetikzlibrary{external}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{fit,calc,positioning,chains,patterns}
\usetikzlibrary{shapes.geometric}
 

\begin{document}

\beginpgfgraphicnamed{tr_4}
\begin{tikzpicture}[x=2cm,y=2cm,z=0.75cm,>=stealth]
    % % The axes
    % \draw[->] (xyz cs:x=-0.5) -- (xyz cs:x=5.5) node[above] {$x$};
    % \draw[->] (xyz cs:y=-0.5) -- (xyz cs:y=5.5) node[right] {$y$};
    % \draw[->] (xyz cs:z=-0.5) -- (xyz cs:z=5.5) node[above] {$z$};
 \tikzstyle{mm}=[-,thick, dashed, black]
    \tikzstyle{link}=[->,thick]
    \tikzstyle{W}=[->,thick]
    \tikzstyle{Id}=[->,thick,dashed, black]
    \tikzstyle{Ir}=[->,thick,bend right]
    \tikzstyle{Il}=[->,thick,bend up]
    \tikzstyle{Ird}=[->,thick,bend right, dashed, black]
    \tikzstyle{Ild}=[->,thick,bend left, dashed, black]
    \tikzstyle{unitv}=[circle, minimum size = 10mm, thick, draw = black, fill = white!100, node distance = 16mm]
    \tikzstyle{unith}=[diamond, minimum size = 15mm, thick, draw = black, fill = white!100, node distance = 16mm]
    \tikzstyle{unithd}=[diamond, dashed, minimum size = 15mm, thick, draw = black, fill = white!100, node distance = 16mm]
    \tikzstyle{unitx}=[minimum size = 10mm, thick, draw = black, fill = white!100, node distance = 16mm]

    \node[unitv] at (1,1,0)  (ht) {$h_t$};
    \node[unitv] at (-2.25,1,0)  (htm1) {$h_{t-1}$};
    \node[unitv] at (-0.5,0,0) (zt) {$z_t$};
       \node at (2,1,0) (ur) {};
        \node at (-3.25, 1,0) (ul) {};
         \node at (2,-1,0) (dr) {};
          \node at (-3.25,-1,0) (dl) {};
    \node at (1,0,0) (xt) {$x_t$};
         \node at (-2.25,0,0) (xtm1) {$x_{t-1}$};
    % \node[unith] at (1,-2,0) (bt) {$b_t$};
    % \node[unith] at (-1,-2,0) (btm1) {$b_{t-1}$};
  \node[unitv] at (-2.25,2,0) (vxt) {$x_{t}$};
    \node[unitv] at (1,2,0) (vxtp1) {$x_{t+1}$};
    %\node[unith, draw=orange, dashed] at (1,-2,0) (bt) {$b_{t}$};
    %\node[unith, draw=orange, dashed] at (-1,-2,0) (btm1) {$b_{t-1}$};
   \node[unitv] at (1,-1,0) (bt) {$b_{t}$};
   \node[unitv] at   (-2.25,-1,0) (btm1) {$b_{t-1}$};
      \node[unitv] at (0.5,0,0)  (tbt) {$\tilde{b}_{t}$};
       \node[unitv] at (-1.5,0,0)  (tht) {$\tilde{h}_{t-1}$};
   %\node[unitv] at (-1,2,0)  (tbtm1) {$\tilde{b}_{t-1}$};
    % Draw connexions
   % \draw[Ird, solid] (xt) to (ht);
      \draw[W] (tbt) -- (ht);
        \draw[mm] (tht) -- (htm1);
                \draw[mm] (tbt) -- (bt);
     \draw[W] (zt) -- (ht);
       \draw[W] (zt) -- (tbt);
              \draw[W] (zt) -- (tht);
   % \draw[W] (htm1) -- (zt);
    \draw[W] (htm1) -- (ht);
     \draw[W] (htm1) -- (vxt);
       % \draw[W] (bt) -- (ht);
    %\draw[W] (htm1) -- (xt);
   \draw[W] (htm1) -- (zt);
   % \draw[W] (htm1) -- (xt);
   %\draw[W] (htm1) -- (xt);
    \draw[W] (bt) -- (btm1);
    \draw[W] (ht) -- (vxtp1);
    \draw[W] (xt) -- (bt);
       \draw[W] (xt) -- (ht);
           \draw[link] (ht) -- (ur);
               \draw[link] (ul) -- (htm1);
                   \draw[link] (btm1) -- (dl) ;
                       \draw[link] (dr) -- (bt);
     \draw[W] (xtm1) -- (btm1);
       \draw[W] (xtm1) -- (htm1);
       \draw[Ild, solid]  (btm1) to (vxt);
           \draw[Ird, solid]  (bt) to (vxtp1);
   % \draw[W] (zt) -- (bt);
    \draw[W] (bt) to(zt);
   % \draw[Ird, solid] (zt) to (bt);
    %\draw[Id, blue, solid, double] (bt) -- (xt);
\end{tikzpicture} 


\endpgfgraphicnamed
\end{document}
